Multiple Analyses, Requirements Once: simplifying testing & verification in automotive model-based development

In industrial model-based development (MBD) frameworks, requirements are typically specified informally using textual descriptions. To enable the application of formal methods, these specifications need to be formalized in the input languages of all formal tools that should be applied to analyse the models at different development levels. In this paper we propose a unified approach for the computer-assisted formal specification of requirements and their fully automated translation into the specification languages of different verification tools. We consider a two-stage MBD scenario where first Simulink models are developed from which executable code is generated automatically. We (i) propose a specification language and a prototypical tool for the formal but still textual specification of requirements, (ii) show how these requirements can be translated automatically into the input languages of Simulink Design Verifier for verification of Simulink models and BTC EmbeddedValidator for source code verification, and (iii) show how our unified framework enables besides automated formal verification also the automated generation of test cases.

==> images/figureEventDelay.tex <==
% Event Delay
\begin{figure}
	\centering
	\begin{tikzpicture}[font=\sffamily]
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	
	\node [skInport,draw] at (0,0) (input1) {};
	
	% Detector
	%\node[skDelay,draw, delayval=12] at (0, 5) {};
	\node[draw,rectangle, right=2cm of input1.portA, minimum width=2cm, minimum height=1cm] (detectorBlock) {};
	\node[draw=none,right=0cm of detectorBlock.west,anchor=west] (detectorBlockIn) {\footnotesize In};
	\node[draw=none,left=0cm of detectorBlock.east,anchor=east] (detectorBlockOut) {\footnotesize Out};
	
	\coordinate (a) at ($ (detectorBlockIn.north east)!0.1!(detectorBlockIn.south east) $);
	\coordinate (aLow) at ($ (detectorBlockIn.north east)!0.9!(detectorBlockIn.south east) $);
	%\coordinate (aLow) at (detectorBlockIn.south east);
	\coordinate (b) at ($ (detectorBlockOut.north west)!0.1!(detectorBlockOut.south west) $);
	\coordinate (xDiff) at ($ (a)!0.0833!(b) - (a) $);
	\coordinate (yDiff) at ($ (detectorBlockIn.north east) - (detectorBlockIn.south east) $);
	
	\draw[dash pattern=on 3pt off 1pt] ($(a) + (xDiff)$) -- ($(a) + 2*(xDiff)$) -- ($(a) + 2*(xDiff) + 0.3*(yDiff) $)  -- ($(a) + 8*(xDiff) + 0.3*(yDiff) $)  -- ($(a) + 8*(xDiff) $) -- ($(a) + 11*(xDiff) $);
	\draw ($(aLow) + (xDiff)$) -- ($(aLow) + 4*(xDiff)$) -- ($(aLow) + 4*(xDiff) + 0.3*(yDiff) $)  -- ($(aLow) + 10*(xDiff) + 0.3*(yDiff) $)  -- ($(aLow) + 10*(xDiff) $) -- ($(aLow) + 11*(xDiff) $);
	
	\draw[link] (input1.portA) -- (detectorBlock.west);
	
	\node [testObj, right=3cm of detectorBlock.west] (testObj1) {\textbf{O}};
	\node [testObjLabel, above=0.0cm of testObj1.north] {\{true, false\}};
	
	\draw [toTestObj] (detectorBlock.east) -- (testObj1.west);
	\node [skOutport,draw,right of=testObj1,xshift=1cm,port number=1] (output) {};
	\draw [fromTestObj] (testObj1.east) -- (output.portA);
	\end{tikzpicture}
	\caption{Event Delay and Duration Control} \label{fig:eventDelayDuration}
\end{figure}


==> images/figureGlobally.tex <==
% Globally
%\begin{figure}
	\centering
	\begin{tikzpicture}[font=\sffamily]
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	
	\node [skInport,draw] at (0,0) (input1) {};
	\node [verificationObj, right=1cm of input1.portA] (verificationObj1) {\textbf{P}};
	
	\draw[toVerificationObj] (input1.portA) -- (verificationObj1.west);
	\end{tikzpicture}
	\caption{Scope \texttt{globally}} \label{fig:scopeGlobally}
%\end{figure}


==> images/figureImplementationTriggerReponsePattern.tex <==
% Implementation of T/R Pattern
\begin{figure}
	\centering
	\resizebox{0.8\textwidth}{!}{%
		\begin{tikzpicture}[font=\sffamily]
		\pgfmathsetmacro\widthOfFlag{5.5cm}
		
		% Implies
		\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=3em,minimum width=2cm, align=left,rectangle split part align={left}] at (0,0) (implies)
		{A\nodepart{two}B};
		\node [draw=none, below=0.0cm of implies.south] {Implies};
		\node [draw=none, left=0.0cm of implies.east,anchor=east] {A $\Rightarrow$ B};
		
		% Event Delay
		\node [rectangle split, rectangle split horizontal, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,minimum height=1cm,rectangle split part align={left, right}, left=0.5cm of implies.text west] (delay)
		{Event\nodepart{two}\quad Timed Event};
		\node [draw=none, below=0.0cm of delay.south] {Delay};
		
		% Event Duration A
		\node [rectangle split, rectangle split horizontal, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,minimum height=1cm,rectangle split part align={left, right}, left=5cm of implies.text west] (durationT)
		{Event\nodepart{two}\quad Timed Event};
		\node [draw=none, below=0.0cm of durationT.south] {Duration Check};
		
		% Event Duration B
		\node [rectangle split, rectangle split horizontal, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,minimum height=1cm,rectangle split part align={left, right}, left=5cm of implies.two west] (durationQ)
		{Event\nodepart{two}\quad Timed Event};
		\node [draw=none, below=0.0cm of durationQ.south] {Duration Check};
		
		\node[skInport,draw, port number=1, left=1cm of durationT,anchor=portA] (inputT) {};
		\node [draw=none, below=0.2cm of inputT.center] {Trigger P};
		
		\node[skInport,draw, port number=2, left=1cm of durationQ,anchor=portA] (inputR) {};
		\node [draw=none, below=0.2cm of inputR.center] {Response Q};
		
		\node[skOutport,draw, port number=1, right=1cm of implies.east,anchor=portA] (output) {};
		\node [draw=none, below=0.2cm of output.center] {Result};
		
		\draw[link] (inputT.portA) -- (durationT.west);
		\draw[link] (inputR.portA) -- (durationQ.west);
		
		\draw[link] (durationT.east) -- (delay.west);
		
		\draw[link] (delay.east) -- (implies.text west);
		\draw[link] (durationQ.east) -- (implies.two west);
		
		\draw[link] (implies.east) -- (output.portA);
		\end{tikzpicture}}
	\caption{The implementation of the Trigger/Response pattern.} \label{fig:triggerResponsePattern}
\end{figure}


==> images/figureInitially.tex <==
% Initially
%\begin{figure}
	\centering
	\resizebox{0.99\textwidth}{!}{%
	\begin{tikzpicture}[font=\sffamily]
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	
	% Implies
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=2em,minimum width=2cm, align=left,rectangle split part align={left}] at (0,0) (implies)
	{A\nodepart{two}B};
	\node [draw=none, below=0.0cm of implies.south] {Implies};
	\node [draw=none, left=0.0cm of implies.east,anchor=east] {A $\Rightarrow$ B};
	
	\node[draw, left=3.25cm of implies.text west] (sigDelay) {$\text{Z}^{-1}$};
	\node[draw=none,below=0cm of sigDelay.south,anchor=north] {Signal Delay};
	
	% Detector
	\node[draw,rectangle, left=0.5cm of implies.text west, minimum width=2cm, minimum height=1cm] (detectorBlock) {};
	\node[draw=none,below=0cm of detectorBlock.south,anchor=north] {Detector};
	\node[draw=none,right=0cm of detectorBlock.west,anchor=west] (detectorBlockIn) {\footnotesize In};
	\node[draw=none,left=0cm of detectorBlock.east,anchor=east] (detectorBlockOut) {\footnotesize Out};
	
	\coordinate (a) at ($ (detectorBlockIn.north east)!0.1!(detectorBlockIn.south east) $);
	\coordinate (aLow) at ($ (detectorBlockIn.north east)!0.9!(detectorBlockIn.south east) $);
	%\coordinate (aLow) at (detectorBlockIn.south east);
	\coordinate (b) at ($ (detectorBlockOut.north west)!0.1!(detectorBlockOut.south west) $);
	\coordinate (xDiff) at ($ (a)!0.0833!(b) - (a) $);
	\coordinate (yDiff) at ($ (detectorBlockIn.north east) - (detectorBlockIn.south east) $);
	
	\draw[dash pattern=on 3pt off 1pt] ($(a) + (xDiff)$) -- ($(a) + 2*(xDiff)$) -- ($(a) + 2*(xDiff) + 0.3*(yDiff) $)  -- ($(a) + 8*(xDiff) + 0.3*(yDiff) $)  -- ($(a) + 8*(xDiff) $) -- ($(a) + 11*(xDiff) $);
	\draw ($(aLow) + (xDiff)$) -- ($(aLow) + 4*(xDiff)$) -- ($(aLow) + 4*(xDiff) + 0.3*(yDiff) $)  -- ($(aLow) + 10*(xDiff) + 0.3*(yDiff) $)  -- ($(aLow) + 10*(xDiff) $) -- ($(aLow) + 11*(xDiff) $);
	
	\coordinate[left=5.5cm of implies.text west] (coordConstant);
	\node[skConstant,draw,cstval=0] at (coordConstant) (constant) {};
	\node[draw=none,below=0.4cm of constant.center,anchor=north] {Constant};
	
	\coordinate[left=5.5cm of implies.two west] (coordInput);
	\node [skInport,draw] at (coordInput) (input) {};
	\node[draw=none,below=0.2cm of input.center,anchor=north] {Pattern};
	
	\node [verificationObj, right=1cm of implies.east] (verificationObj) {\textbf{P}};
	
	\draw[link] (constant.outA) -- (sigDelay.west);
	\draw[link] (sigDelay.east) -- (detectorBlock.west);
	\draw[link] (detectorBlock.east) -- (implies.text west);
	\draw[link] (input.portA) -- (implies.two west);
	
	\draw[toVerificationObj] (implies.east) -- (verificationObj.west);
	\end{tikzpicture}}
	\caption{Scope \texttt{initially}} \label{fig:scopeInitally}
%\end{figure}


==> images/figureInvariantPattern.tex <==
% Invariant Pattern
\begin{figure}
	\centering
	\begin{tikzpicture}[font=\sffamily]
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	
	\node[skInport,draw, port number=1] (input) {};
	\node [draw=none, below=0.2cm of input.center] {Invariant P};
	
	\node[skOutport,draw, port number=1, right=2cm of input.portA,anchor=portA] (output) {};
	\node [draw=none, below=0.2cm of output.center] {Result};
	
	\draw[link] (input.portA) -- (output.portA);
	\end{tikzpicture}
	\caption{The implementation of the Invariant pattern.} \label{fig:invariantPattern}
\end{figure}


==> images/figureTestObjectives.tex <==
% Test Objectives
\centering
\begin{tikzpicture}[font=\sffamily]
\pgfmathsetmacro\widthOfFlag{5.5cm}
% OR
\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=2em,minimum width=1.5cm, align=left,rectangle split part align={left}] at (0,0) (orBlock)
{\nodepart{two}};
\coordinate (orCenter) at (orBlock.center);
\node [draw=none, below=0.0cm of orBlock.south] {or};
\node [draw=none] at (orCenter) {OR};

\coordinate[left=1cm of orBlock.text west] (orWest1);
\coordinate[left=1cm of orBlock.two west] (orWest2);
\coordinate[right=1cm of orBlock.east] (orEast);

% Inputs A
\node [testObj] at (orWest1) (testObj1) {\textbf{O}};
\node [testObjLabel, above=0.0cm of testObj1.north] {\{true, false\}};
\node [skInport,draw,left of=orWest1,xshift=-0.5cm] (inputOr1) {};

\draw [toTestObj] (inputOr1.portA) -- (testObj1.west);
\draw [fromTestObj] (testObj1.east) -- (orBlock.text west);

% Inputs B
\node [testObj] at (orWest2) (testObj2) {\textbf{O}};
\node [testObjLabel, above=0.0cm of testObj2.north] {\{true, false\}};
\node [skInport,draw,left of=orWest2,xshift=-0.5cm,port number=2] (inputOr2) {};

\draw [toTestObj] (inputOr2.portA) -- (testObj2.west);
\draw [fromTestObj] (testObj2.east) -- (orBlock.two west);

% Output A
\node [testObj] at (orEast) (testObj3) {\textbf{O}};
\node [testObjLabel, above=0.0cm of testObj3.north] {\{true, false\}};
\node [skOutport,draw,right of=orEast,xshift=0.5cm,port number=1] (outputOr) {};

\draw [toTestObj] (orBlock.east) -- (testObj3.west);
\draw [fromTestObj] (testObj3.east) -- (outputOr.portA);


\end{tikzpicture}
\caption{A logic {\sffamily OR} block with test objectives attached.} \label{fig:orBlockTestObj}


==> images/figureTriggerImplementation.tex <==
% Implementation of Trigger
\begin{figure}
	\centering
	\resizebox{0.8\textwidth}{!}{%
	\begin{tikzpicture}[font=\sffamily]%
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	\pgfmathsetmacro\widthOfConstant{4.5cm}
	\pgfmathsetmacro\widthOfBlock{1.5cm}
	\pgfmathsetmacro\ysepBlock{0.8em}
	
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (0,0) (flagInput1) {[signal\_A]};
	\node[skConstant,draw,cstval=TRUE,block width=\widthOfConstant] at (0,-1) (constantInput1) {};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (0,-2) (flagInput2) {[signal\_B]};
	\node[skConstant,draw,cstval=constant\_A,block width=\widthOfConstant] at (0,-3) (constantInput2) {};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (0,-4) (flagInput3) {[signal\_C]};
	\node[skConstant,draw,cstval=constant\_B,block width=\widthOfConstant] at (0,-5) (constantInput3) {};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (0,-6) (flagInput4) {[signal\_D]};
	\node[skConstant,draw,cstval=constant\_C,block width=\widthOfConstant] at (0,-7) (constantInput4) {};
	
	% First level of blocks
	\coordinate (lvl0Blk0Center) at ($ (flagInput1)!0.5!(constantInput1) +(6.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl0Blk0Center) (lvl0Blk0)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl0Blk0.south] {Equal};
	\node [draw=none,anchor=east] at (lvl0Blk0.east) {$a==b$};
	\node [draw=none,anchor=west] at (lvl0Blk0.text west) {$a$};
	\node [draw=none,anchor=west] at (lvl0Blk0.two west) {$b$};
	
	\coordinate (lvl0BlkNotCenter) at ($ (flagInput2) + (4.5,0) $);
	\node [draw, anchor=center,inner ysep=\ysepBlock, align=left] at (lvl0BlkNotCenter) (lvl0BlkNot) {NOT};
	\node [draw=none, below=0.0cm of lvl0BlkNot.south] {Not};
%	\node [draw=none,anchor=east] at (lvl0BlkNot.east) {NOT};
	
	\coordinate (lvl0Blk1Center) at ($ (flagInput2)!0.5!(constantInput2) +(6.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl0Blk1Center) (lvl0Blk1)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl0Blk1.south] {Equal};
	\node [draw=none,anchor=east] at (lvl0Blk1.east) {$a==b$};
	\node [draw=none,anchor=west] at (lvl0Blk1.text west) {$a$};
	\node [draw=none,anchor=west] at (lvl0Blk1.two west) {$b$};
	
	\coordinate (lvl0Blk2Center) at ($ (flagInput3) + (6.5,0) $);
	\node [draw, anchor=center,inner ysep=0.7em,minimum width=\widthOfBlock, align=left] at (lvl0Blk2Center) (lvl0Blk2)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl0Blk2.south] {Abs};
	\node [draw=none,anchor=east] at (lvl0Blk2.east) {$abs(a)$};
	\node [draw=none,anchor=west] at (lvl0Blk2.west) {$a$};
	
	% Second level
	\coordinate (lvl1Blk0Center) at ($ (lvl0Blk0Center)!0.5!(lvl0Blk1Center) +(2.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl1Blk0Center) (lvl1Blk0)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl1Blk0.south] {And};
	\node [draw=none,anchor=east] at (lvl1Blk0.east) {AND};
	
	\coordinate (lvl1Blk1Center) at ($ (flagInput3)!0.5!(constantInput3) +(9.0,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl1Blk1Center) (lvl1Blk1)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl1Blk1.south] {Greater};
	\node [draw=none,anchor=east] at (lvl1Blk1.east) {$a>b$};
	\node [draw=none,anchor=west] at (lvl1Blk1.text west) {$a$};
	\node [draw=none,anchor=west] at (lvl1Blk1.two west) {$b$};
	
	% Third level
	\coordinate (lvl2Blk0Center) at ($ (lvl1Blk0Center)!0.5!(lvl1Blk1Center) + (2.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl2Blk0Center) (lvl2Blk0)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl2Blk0.south] {And};
	\node [draw=none,anchor=east] at (lvl2Blk0.east) {AND};
	
	\coordinate (lvl2Blk1Center) at ($ (flagInput4)!0.5!(constantInput4) + (11.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl2Blk1Center) (lvl2Blk1)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl2Blk1.south] {Less};
	\node [draw=none,anchor=east] at (lvl2Blk1.east) {$a<b$};
	\node [draw=none,anchor=west] at (lvl2Blk1.text west) {$a$};
	\node [draw=none,anchor=west] at (lvl2Blk1.two west) {$b$};
	
	% Fourth level
	\coordinate (lvl3Blk0Center) at ($ (lvl2Blk0Center)!0.5!(lvl2Blk1Center) + (2.5,0) $);
	\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=\ysepBlock,minimum width=\widthOfBlock, align=left,rectangle split part align={left}] at (lvl3Blk0Center) (lvl3Blk0)
	{\nodepart{two}};
	\node [draw=none, below=0.0cm of lvl3Blk0.south] {And};
	\node [draw=none,anchor=east] at (lvl3Blk0.east) {AND};
	
	% Connections First Level
	\coordinate (lvl0Blk0In1) at ($ (lvl0Blk0.text west) + (-0.3,0) $);
	\coordinate (lvl0Blk0In2) at ($ (lvl0Blk0.two west) + (-0.3,0) $);
	\draw [link] (flagInput1.portA) -| (lvl0Blk0In1) -- (lvl0Blk0.text west);
	\draw [link] (constantInput1.portA) -| (lvl0Blk0In2) -- (lvl0Blk0.two west);
	
	\draw [link] (flagInput2.portA) -- (lvl0BlkNot.west);
	
	\coordinate (lvl0Blk1In1) at ($ (lvl0Blk1.text west) + (-0.3,0) $);
	\coordinate (lvl0Blk1In2) at ($ (lvl0Blk1.two west) + (-0.3,0) $);
	\draw [link] (lvl0BlkNot.east) -| (lvl0Blk1In1) -- (lvl0Blk1.text west);
	\draw [link] (constantInput2.portA) -| (lvl0Blk1In2) -- (lvl0Blk1.two west);
	
	\draw [link] (flagInput3.portA) -- (lvl0Blk2.west);
	
	% Connections Second Level
	\coordinate (lvl1Blk0In1) at ($ (lvl1Blk0.text west) + (-0.3,0) $);
	\coordinate (lvl1Blk0In2) at ($ (lvl1Blk0.two west) + (-0.3,0) $);
	\draw [link] (lvl0Blk0.east) -| (lvl1Blk0In1) -- (lvl1Blk0.text west);
	\draw [link] (lvl0Blk1.east) -| (lvl1Blk0In2) -- (lvl1Blk0.two west);
	
	\coordinate (lvl1Blk1In1) at ($ (lvl1Blk1.text west) + (-0.3,0) $);
	\coordinate (lvl1Blk1In2) at ($ (lvl1Blk1.two west) + (-0.3,0) $);
	\draw [link] (lvl0Blk2.east) -| (lvl1Blk1In1) -- (lvl1Blk1.text west);
	\draw [link] (constantInput3.portA) -| (lvl1Blk1In2) -- (lvl1Blk1.two west);
	
	% Connections Third Level
	\coordinate (lvl2Blk0In1) at ($ (lvl2Blk0.text west) + (-0.3,0) $);
	\coordinate (lvl2Blk0In2) at ($ (lvl2Blk0.two west) + (-0.3,0) $);
	\draw [link] (lvl1Blk0.east) -| (lvl2Blk0In1) -- (lvl2Blk0.text west);
	\draw [link] (lvl1Blk1.east) -| (lvl2Blk0In2) -- (lvl2Blk0.two west);
	
	\coordinate (lvl2Blk1In1) at ($ (lvl2Blk1.text west) + (-0.3,0) $);
	\coordinate (lvl2Blk1In2) at ($ (lvl2Blk1.two west) + (-0.3,0) $);
	\draw [link] (flagInput4.portA) -| (lvl2Blk1In1) -- (lvl2Blk1.text west);
	\draw [link] (constantInput4.portA) -| (lvl2Blk1In2) -- (lvl2Blk1.two west);
	
	% Connections Fourth Level
	\coordinate (lvl3Blk0In1) at ($ (lvl3Blk0.text west) + (-0.3,0) $);
	\coordinate (lvl3Blk0In2) at ($ (lvl3Blk0.two west) + (-0.3,0) $);
	\draw [link] (lvl2Blk0.east) -| (lvl3Blk0In1) -- (lvl3Blk0.text west);
	\draw [link] (lvl2Blk1.east) -| (lvl3Blk0In2) -- (lvl3Blk0.two west);
	
	% Output A
	\node [skOutport,draw,right of=lvl3Blk0Center,xshift=1cm,port number=1] (output) {};
	\draw [link] (lvl3Blk0.east) -- (output.portA);
	
	\end{tikzpicture}}
	\caption{The logic of the trigger condition of the example requirement.} \label{fig:triggerImplementation}
\end{figure}


==> images/figureTriggerResponsePattern.tex <==
% TA Pattern, outer
		\begin{tikzpicture}[font=\sffamily]
		\pgfmathsetmacro\widthOfFlag{5.5cm}
		
		\node [rectangle split, rectangle split parts=4, draw, anchor=center, rectangle split draw splits=false,shading = axis, left color=white, right color=slGrey,shading angle=0,inner ysep=1em,minimum width=5cm, align=left,rectangle split part align={left}] at (0,1) (trigger)
		{signal\_A\nodepart{two}signal\_B\nodepart{three}signal\_C\nodepart{four}signal\_D};
		\node [draw=none, below=0.0cm of trigger.south] {Trigger};
		
		\node [rectangle split, rectangle split parts=1, draw, anchor=center, rectangle split draw splits=false,shading = axis, left color=white, right color=slGrey,shading angle=0,inner ysep=1em,minimum width=5cm, align=left,rectangle split part align={left}] at (0,-2.5) (response)
		{signal\_E};
		\node [draw=none, below=0.0cm of response.south] {Response};
		
		\coordinate[left=5cm of trigger.text west] (triggerWest1);
		\coordinate[left=5cm of trigger.two west] (triggerWest2);
		\coordinate[left=5cm of trigger.three west] (triggerWest3);
		\coordinate[left=5cm of trigger.four west] (triggerWest4);
		\coordinate[right=2cm of trigger.east] (triggerEast);
		
		\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (triggerWest1) (flagTrInput1) {[signal\_A]};
		\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (triggerWest2) (flagTrInput2) {[signal\_B]};
		\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (triggerWest3) (flagTrInput3) {[signal\_C]};
		\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (triggerWest4) (flagTrInput4) {[signal\_D]};
		
		\draw [link] (flagTrInput1.portA) -- (trigger.text west);
		\draw [link] (flagTrInput2.portA) -- (trigger.two west);
		\draw [link] (flagTrInput3.portA) -- (trigger.three west);
		\draw [link] (flagTrInput4.portA) -- (trigger.four west);
		
		% Response Flags
		\coordinate[left=5cm of response.text west] (responseWest1);
		\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (responseWest1) (flagRespInput1) {[signal\_E]};
		\draw [link] (flagRespInput1.portA) -- (response.text west);
		
		%
		\coordinate[right=4cm of trigger.east] (patternLoc);
		\node [rectangle split, rectangle split parts=2, draw, anchor=center, rectangle split draw splits=false,inner ysep=2em,minimum width=5cm, align=left,rectangle split part align={left}] at (patternLoc) (responsePattern)
		{Trigger P\nodepart{two}Response Q};
		\coordinate[left=0.75cm of responsePattern.text west] (responsePatternInput1Coord);
		\coordinate[left=0.75cm of responsePattern.two west] (responsePatternInput2Coord);
		\coordinate[left=0cm of responsePattern.east] (responsePatternResultTextCoord);
		\node[draw=none,anchor=east] at (responsePatternResultTextCoord) {Result};
		
		\node [draw=none, below=0.0cm of responsePattern.south] {Response Pattern};
		\coordinate[right=1.5cm of responsePattern.east] (responsePatternEast);
		
		\draw [link] (trigger.east) -| (responsePatternInput1Coord) -- (responsePattern.text west);
		\draw [link] (response.east) -| (responsePatternInput2Coord) -- (responsePattern.two west);
		
		\node [rectangle split, rectangle split horizontal, rectangle split parts=1, draw, anchor=center, rectangle split draw splits=false,shading = axis, left color=white, right color=slGrey,shading angle=0,minimum height=1cm,rectangle split part align={left}] at (responsePatternEast) (scope)
		{Pattern\quad\quad};
		\node [draw=none, below=0.0cm of scope.south] {Globally};
		
		
		\draw [link] (responsePattern.east) -- (scope.west);
		\end{tikzpicture}


==> images/figureVerificationSubsystem.tex <==
% VerificationSubsystem
	\begin{tikzpicture}[font=\sffamily]%
	\pgfmathsetmacro\widthOfFlag{5.5cm}
	
	\node [rectangle split, rectangle split parts=5, draw, anchor=center, rectangle split draw splits=false,inner ysep=1em,minimum width=9cm, align=left,rectangle split part align={left},thick] at (0,1) (verificationSubsystem)
	{signal\_A\nodepart{two}signal\_B\nodepart{three}signal\_C\nodepart{four}signal\_D\nodepart{five}signal\_E};
	\coordinate (verificationSubsystemCenter) at (verificationSubsystem.center);
	\node [draw=none, below=0.0cm of verificationSubsystem.south] {Verification Subsystem};
	
	\coordinate (verificationSubsystemCenterFail) at ($(verificationSubsystem.center)+(-0.3,+0.3)$);
	\coordinate (verificationSubsystemCenterSuccess) at ($(verificationSubsystem.center)+(+0.3,-0.3)$);
	\node [circle,fill=slGrey,text=white] at (verificationSubsystemCenterFail) {$\mathbf{\times}$};
	\node [circle,fill=slGrey,text=white] at (verificationSubsystemCenterSuccess) {\checkmark};
	
	\coordinate[left=5cm of verificationSubsystem.text west] (invariantWest1);
	\coordinate[left=5cm of verificationSubsystem.two west] (invariantWest2);
	\coordinate[left=5cm of verificationSubsystem.three west] (invariantWest3);
	\coordinate[left=5cm of verificationSubsystem.four west] (invariantWest4);
	\coordinate[left=5cm of verificationSubsystem.five west] (invariantWest5);
	\coordinate[right=2cm of verificationSubsystem.three east] (invariantEast);
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (invariantWest1) (flagInvInput1) {[signal\_A]};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (invariantWest2) (flagInvInput2) {[signal\_B]};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (invariantWest3) (flagInvInput3) {[signal\_C]};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (invariantWest4) (flagInvInput4) {[signal\_D]};
	\node[skFlag,draw,flag label=,block width=\widthOfFlag,anchor=center] at (invariantWest5) (flagInvInput5) {[signal\_E]};
	
	\draw [link] (flagInvInput1.portA) -- (verificationSubsystem.text west);
	\draw [link] (flagInvInput2.portA) -- (verificationSubsystem.two west);
	\draw [link] (flagInvInput3.portA) -- (verificationSubsystem.three west);
	\draw [link] (flagInvInput4.portA) -- (verificationSubsystem.four west);
	\draw [link] (flagInvInput5.portA) -- (verificationSubsystem.five west);
	
	
	\end{tikzpicture}


==> images/futureVsPastTimeOperators.tex <==
\begin{tikzpicture}
%past operator response
\begin{scope}[xshift=-6.7cm, yshift=1cm]
	%trigger
	\node[rectangle,fill=maygreen50, draw, minimum height=0.75cm, minimum width=2.5cm] at(1.25,0) {\begin{tabular}{c}Trigger P\\$d_P$\end{tabular}};
	%delay
	\node[rectangle, fill=petrol50, draw, minimum height=0.75cm, minimum width=1.7cm] at (3.35, 0) {\begin{tabular}{c}Delay\\$d$\end{tabular}};
	%response
	\node[rectangle,fill=blue50, draw, minimum height=0.75cm, minimum width=2.5cm] at(5.45,0) {\begin{tabular}{c}Response Q\\$d_Q$\end{tabular}};
	\draw [decorate,decoration={brace,amplitude=10pt}] (0,0.8) -- (6.7,0.8) node[midway, above=10pt] {past temporal operators};
	
	\draw[-latex, very thick, dashed] (7.0, 0) -- node[midway, above] {$+$ time-shift by $d_P + d + d_Q$} (13, 0); 
\end{scope}

%future operator response
\begin{scope}[yshift=-1cm]
	%trigger
	\node[rectangle,fill=maygreen50, draw, minimum height=0.75cm, minimum width=2.5cm] at(1.25,0) {\begin{tabular}{c}Trigger P\\$d_P$\end{tabular}};
	%delay
	\node[rectangle, fill=petrol50, draw, minimum height=0.75cm, minimum width=1.7cm] at (3.35, 0) {\begin{tabular}{c}Delay\\$d$\end{tabular}};
	%response
	\node[rectangle,fill=blue50, draw, minimum height=0.75cm, minimum width=2.5cm] at(5.45,0) {\begin{tabular}{c}Response Q\\$d_Q$\end{tabular}};
	\draw [decorate, decoration={brace,amplitude=10pt, mirror}] (0,-0.8) -- (6.7,-0.8) node[midway, below=10pt] {\begin{tabular}{c}future temporal operators\end{tabular}};
\end{scope}


%timeline
\draw[-latex] (-7.5,0) -- (7.5,0);
\draw[very thick, red100] (0,-0.3) -- (0,0.3);
\end{tikzpicture}


==> images/invariantPatternPast.tex <==
\begin{tikzpicture}
	%past
	\node[anchor=south, yshift=0.4cm] at(1.5,0) {Past};
	\node[rectangle,fill=blue50, minimum height=0.5cm, minimum width=2.5cm] at(1.75,0) {};
	
	%future
	\node[anchor=south, yshift=0.4cm]  at(5,0) {Future};
	\node[rectangle,fill=petrol50, minimum height=0.5cm, minimum width=3.5cm] at(4.75,0) {};

	%present
	\node[anchor=south, yshift=0.4cm]  at(3,0) {Present};
	\draw[very thick, red100] (3, 0.25) -- (3, -0.25);
	
	%invariant
	\draw (3.01, -0.3) -- (3.01, -0.6);
	\node at(3,-0.75) {Invariant \texttt{[P]}};
	

	//ensure the same height as the response pattern figure
	\phantom{\draw[thick, blue50] (7.5,-1.55) -- (7.5,-1.95);}
\end{tikzpicture}


==> images/mvvm.tex <==
\begin{tikzpicture}
	\node[rectangle,fill=blue50, minimum height=1.5cm, minimum width=3cm] (m) at(-6,0) {\Large Model};
	\node[rectangle,fill=blue50, minimum height=1.5cm, minimum width=3cm] (vm) at(0,0) {\Large ViewModel};
	\node[rectangle,fill=blue50, minimum height=1.5cm, minimum width=3cm] (v) at(6,0) {\Large View};
%model, view model
	\draw[-latex] ($(m.east)+(0.0,0.2)$) -- node[midway, above]{update data} ($(vm.west)+(0.0,0.2)$);
	\draw[latex-] ($(m.east)+(0.0,-0.2)$) -- node[midway, below]{\begin{tabular}{c}manipulation\\requests\end{tabular}} ($(vm.west)+(0.0,-0.2)$);
%view, view model
	\draw[latex-] ($(v.west)+(0.0,0.2)$) -- node[midway, above]{\begin{tabular}{c}provide data\end{tabular}} ($(vm.east)+(0.0,0.2)$);
	\draw[-latex] ($(v.west)+(0.0,-0.2)$) -- node[midway, below]{\begin{tabular}{c}trigger data\\ manipulation\end{tabular}} ($(vm.east)+(0.0,-0.2)$);
\end{tikzpicture}


==> images/pattern-basedSpecification.tex <==
%\tikzstyle{inputIII}=[rectangle, draw=blue100, thick, fill=blue25, inner sep = 2pt, minimum width = 3.5cm, minimum height = 2cm]
%\tikzstyle{inputIV}=[rectangle, draw, thick, inner sep = 2pt, minimum width = 2.8cm, minimum height = 1.5cm]
%\tikzstyle{line}=[->,very thick]
%
%\begin{tikzpicture}[text=blue100,font=\large]
%	%define arrow tips
%\tikzset{>=latex}
%				
%	% pattern based specification
%	\node[inputIII] (scope) at(-2,4) {\begin{tabular}{c}Scope\end{tabular}};
%	\node[inputIII] (pattern) at(2,4) {\begin{tabular}{c}Pattern\end{tabular}};
%	
%	\node[inputIII] (specification) at(0,0) {\begin{tabular}{c}Pattern-Based\\Requirement\end{tabular}};
%	\draw[line] (scope.south) --++ (0,-0.5) -|  node[pos=0.78, left=-6pt, black]{\begin{tabular}{c}Computer-\\Assisted\end{tabular}} (specification.north);
%	\draw[line] (pattern.south) --++ (0,-0.5) -| (specification.north);
%	
%	
%	
%	%Textual specification
%	\node[inputIII] (text_spec) at(10,3) {\begin{tabular}{c}Textual\\Specification\end{tabular}};
%	\draw[line, green100] ($(specification.east)+(0, 0.4)$) --++(5,0) node[midway, above, text=green100] {Automated} |-  (text_spec.west);
%	%SLDV specification
%	\node[inputIII] (sldv_spec) at(10,0) {\begin{tabular}{c}SLDV\\Specification\end{tabular}};
%	\draw[line, green100] (specification.east) -- (sldv_spec.west);
%	%BTC specification
%	\node[inputIII] (btc) at(10,-3) {\begin{tabular}{c}BTC\\Specification\end{tabular}};
%	\draw[line, green100] ($(specification.east)+(0,-0.4)$) --++(5,0) |- (btc.west);
%\end{tikzpicture}

\tikzstyle{toolOutput}=[rectangle, draw=black100, thick, fill=black25, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.0cm, text=black100]
\tikzstyle{toolOutputDescription}=[draw=none, text=black100]
\tikzstyle{tool}=[rectangle, draw=black100, thick, fill=black25, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.0cm, text=black100]
\tikzstyle{line}=[->, thick]

\begin{tikzpicture}[scale=1.0, font=\footnotesize, text=black100,node distance=2cm]

\node[toolOutput] (textualReqs) at (0,0) {\begin{tabular}{l}Textual output\\of requirements\end{tabular}};
\node[toolOutputDescription] (textualReqsTitle) at (textualReqs.north west) [yshift=-0.1cm,anchor=south west] {\begin{tabular}{c}Specification\end{tabular}};

\node[toolOutput] (verificationOutput) [below of=textualReqs] {\begin{tabular}{l}- Simulink verification\\- Source code verification\end{tabular}};
\node[toolOutputDescription] (verificationOutputTitle) at (verificationOutput.north west) [yshift=-0.1cm,anchor=south west] {\begin{tabular}{c}Verification\end{tabular}};

\node[toolOutput] (testingOutput) [below of=verificationOutput] {\begin{tabular}{l}Test case generation\\within Simulink\end{tabular}};
\node[toolOutputDescription] (testingOutputTitle) at (testingOutput.north west) [yshift=-0.1cm,anchor=south west] {\begin{tabular}{c}Testing\end{tabular}};

\coordinate (MiddleOutput) at ($(textualReqs.north)!0.5!(testingOutput.south)$);

\node[tool] (tool) [left of=MiddleOutput,xshift=-2.75cm] {\begin{tabular}{c}Pattern-based\\specification\\tool\end{tabular}};

%Get x and y coordinates of points
\gettikzxy{(textualReqs.west)}{\textx}{\texty}
\gettikzxy{(verificationOutput.west)}{\verx}{\very}
\gettikzxy{(testingOutput.west)}{\testx}{\testy}

\draw[thick] ($(tool.east)+(0.0,-0.0cm)$) -| ($(verificationOutput.west)+(-0.5,0)$);
\draw[line] ($(verificationOutput.west)+(-0.5,0)$) -| ($(\verx,\texty)+(-0.5,0)$) -- (textualReqs.west);
\draw[line] ($(verificationOutput.west)+(-0.5,0)$) -- (verificationOutput.west);
\draw[line] ($(verificationOutput.west)+(-0.5,0)$) -| ($(\verx,\testy)+(-0.5,0)$) -- (testingOutput.west);

\node[draw=none] (requirements) [above of=tool] {\pgftext{\includegraphics[scale=0.08]{images/message}}};
\draw[line] ($(requirements.south)+(0.0,-0.5cm)$) -- ($(tool.north)$) node [midway, right] (TextNode1) {Requirements};

\node[draw=none] (model) [below of=tool] {\pgftext{\includegraphics[scale=0.3]{images/matlab}}};
\draw[line] ($(model.north)+(0.0,+0.4cm)$) -- ($(tool.south)$)node [midway, right] (TextNode2) {\begin{tabular}{c}Model data\\(optional)\end{tabular}};

\end{tikzpicture}%


==> images/responsePatternFuture.tex <==
\begin{tikzpicture}
	%past
	\node[anchor=south, yshift=0.4cm]  at(-2.25,0) {Past};
	\node[rectangle,fill=blue50, minimum height=0.5cm, minimum width=3.5cm] at(-1.25,0) {};
	%future
	\node[anchor=south, yshift=0.4cm] at(6.25,0) {Future};
	\node[rectangle,fill=petrol50, minimum height=0.5cm, minimum width=7cm] at(4,0) {};
	%present
	\node[anchor=south, yshift=0.4cm]  at(0.5,0) {Present};
	\draw[very thick, red100] (0.5, 0.25) -- (0.5, -0.25);
	
	%trigger
	\node at(1.75,-0.75) {Trigger \texttt{[P]}};
	%duration
	\draw[thick, petrol50] (0.5,-1.75) -- (3,-1.75) node[midway, above, black] {$t_p$};
	\draw[thick, petrol50] (0.5,-1.55) -- (0.5,-1.95);
	\draw[thick, petrol50] (3,-1.55) -- (3,-1.95);
	

	%delay
	\node at(3.75,-0.75) {Delay};
	%duration
	\draw[thick, petrol50] (3,-1.75) -- (4.5,-1.75) node[midway, above, black] {$t_d$};
	\draw[thick, petrol50] (3,-1.55) -- (3,-1.95);
	\draw[thick, petrol50] (4.5,-1.55) -- (4.5,-1.95);


	%response
	\node at(6,-0.75) {Response \texttt{[Q]}};
	%duration
	\draw[thick, petrol50] (4.5,-1.75) -- (7.5,-1.75) node[midway, above, black] {$t_q$};
	\draw[thick, petrol50] (4.5,-1.55) -- (4.5,-1.95);
	\draw[thick, petrol50] (7.5,-1.55) -- (7.5,-1.95);
\end{tikzpicture}


==> images/responsePatternPast.tex <==
\begin{tikzpicture}
	%past
	\node[anchor=south, yshift=0.4cm] at(1.5,0) {Past};
	\node[rectangle,fill=blue50, minimum height=0.5cm, minimum width=7cm] at(4,0) {};
	%future
	\node[anchor=south, yshift=0.4cm]  at(9.75,0) {Future};
	\node[rectangle,fill=petrol50, minimum height=0.5cm, minimum width=3.5cm] at(9.25,0) {};
	%present
	\node[anchor=south, yshift=0.4cm]  at(7.5,0) {Present};
	\draw[very thick, red100] (7.5, 0.25) -- (7.5, -0.25);
	
	%trigger
	\node at(1.75,-0.75) {Trigger \texttt{[P]}};
	%duration
	\draw[thick, blue50] (0.5,-1.75) -- (3,-1.75) node[midway, above, black] {$t_p$};
	\draw[thick, blue50] (0.5,-1.55) -- (0.5,-1.95);
	\draw[thick, blue50] (3,-1.55) -- (3,-1.95);
	

	%delay
	\node at(3.75,-0.75) {Delay};
	%duration
	\draw[thick, blue50] (3,-1.75) -- (4.5,-1.75) node[midway, above, black] {$t_d$};
	\draw[thick, blue50] (3,-1.55) -- (3,-1.95);
	\draw[thick, blue50] (4.5,-1.55) -- (4.5,-1.95);


	%response
	\node at(6,-0.75) {Response \texttt{[Q]}};
	%duration
	\draw[thick, blue50] (4.5,-1.75) -- (7.5,-1.75) node[midway, above, black] {$t_q$};
	\draw[thick, blue50] (4.5,-1.55) -- (4.5,-1.95);
	\draw[thick, blue50] (7.5,-1.55) -- (7.5,-1.95);
\end{tikzpicture}

